Communication Efficient Private Federated Learning Using Dithering

The task of preserving privacy while ensuring efficient communication is a fundamental challenge in federated learning. In this work, we tackle this challenge in the trusted aggregator model, and propose a solution that achieves both objectives simultaneously. We show that employing a quantization scheme based on subtractive dithering at the clients can effectively replicate the normal noise addition process at the aggregator. This implies that we can guarantee the same level of differential privacy against other clients while substantially reducing the amount of communication required, as opposed to transmitting full precision gradients and using central noise addition. We also experimentally demonstrate that the accuracy of our proposed approach matches that of the full precision gradient method.

==> comm_vs_numclients.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of clients, $N$},
xmin=-48.95, xmax=1049.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Communication cost per element (bits)},
ymin=5.04389307498932, ymax=11.912415766716,
ytick style={color=black},
grid
]
\addplot [very thick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 5.35832643508911
10 6.97735548019409
50 8.12100982666016
100 8.6168909072876
250 9.28363990783691
500 9.77060699462891
1000 10.280421257019
};
\addlegendentry{MNIST}
\addplot [very thick, dashed, color1, mark=o, mark size=3, mark options={solid}]
table {%
1 5.35609865188599
10 6.97524881362915
50 8.12940692901611
100 8.62639713287354
250 9.2899112701416
500 9.77639961242676
1000 10.2861642837524
};
\addlegendentry{EMNIST}
\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
1 6.6387243270874
10 8.28881645202637
50 9.44507122039795
100 9.93927097320557
250 10.6015644073486
500 11.1020011901855
1000 11.6002101898193
};
\addlegendentry{CIFAR-10}
\end{axis}

\end{tikzpicture}

